On the Power of Context-Enhanced Learning in LLMs

We formalize a new concept for LLMs, context-enhanced learning. It involves standard gradient-based learning on text except that the context is enhanced with additional data on which no auto-regressive gradients are computed. This setting is a gradient-based analog of usual in-context learning (ICL) and appears in some recent works. Using a multi-step reasoning task, we prove in a simplified setting that context-enhanced learning can be exponentially more sample-efficient than standard learning when the model is capable of ICL. At a mechanistic level, we find that the benefit of context-enhancement arises from a more accurate gradient learning signal. We also experimentally demonstrate that it appears hard to detect or recover learning materials that were used in the context during training. This may have implications for data security as well as copyright.

==> files/Appendix/experiment_config/samples/cot.tex <==
\texttt{\scriptsize
\textbf{INPUT:}\\ "<|begin\_of\_text|> <|begin\_of\_text|> <|begin\_of\_text|> <|start\_header\_id|> user <|end\_header\_id|>\\\\You are performing a special translation task called language\_task\_2. The subset of dictionaries used are as follows:\\Dictionary used from language 1 to language 2:\\ D A -> N J; A D -> J I; B C -> O I; C C -> N N; H E -> P K; F E -> M L; G H -> L N; E G -> P J; A F -> K M; E C -> K P; B E -> K I; F D -> M N; E D -> P O; B A -> P L; B D -> I P; D G -> I I; D H -> I O; E F -> L M; H B -> J K; E A -> K J; A H -> L J; G C -> I K; F B -> P I; F G -> J O;\\Dictionary used from language 2 to language 3:\\ L P -> V X; M K -> R W; L I -> X R; N O -> R R; M O -> U Q; I L -> W V; O K -> Q W; P M -> R U; J I -> V S; I M -> X W; O I -> Q U; N P -> R Q; I N -> Q X; N L -> R S; I J -> Q T; N J -> S T; L O -> U V; P J -> T X; J L -> Q R; P K -> W R; N M -> S U; M I -> Q S; P O -> S S; K K -> U U; P L -> X U;\\Dictionary used from language 3 to language 4:\\ X U -> Y d; R W -> a c; T Q -> Y Y; U R -> Z Y; T X -> e d; W W -> e Y; U X -> f f; X R -> b Y; Q Q -> b c; S S -> c c; V U -> Z d; R S -> f a; V W -> Y e; R U -> f c; U S -> c a; U W -> c f; W X -> d Y; R Q -> c Z; V Q -> Z f; W S -> b d; V R -> a a; R X -> f Z; U Q -> d c; Q V -> d Z; S W -> Y b;\\Dictionary used from language 4 to language 5:\\ c a -> m j; b Y -> n k; c f -> k m; c b -> l n; Z d -> g h; d c -> n g; b f -> i k; f Z -> i i; Z Y -> g l; Y a -> l l; b e -> l i; Y Y -> m g; d Z -> g g; d e -> k l; f c -> j g; f f -> k n; b Z -> n h; e a -> i m; c e -> j h; Y d -> i h; Y b -> h i; Y f -> h k; a Y -> k j; a a -> m k; c Y -> h m;\\Dictionary used from language 5 to language 6:\\ k g -> p s; h h -> r q; j m -> o o; i h -> q s; l m -> p o; i j -> o q; l j -> q u; k m -> v u; g h -> p p; g n -> v p; n h -> s s; m m -> s o; m k -> v t; m i -> u t; h k -> t o; n k -> r u; j n -> t u; g l -> t s; j g -> v v; h g -> u s; n l -> s u; l k -> q o; h l -> t p; i i -> p q; k i -> r o; l h -> u p;\\ Now please perform language\_task\_2 translation from the following sequence in language 1 to language 6. Do not use code! You must only reponse in the form: "Sequence in language 1: [the sequence in language 1]; Sequence in language 2: [the sequence in language 2]; Sequence in language 3: [the sequence in language 3]; Sequence in language 4: [the sequence in language 4]; Sequence in language 5: [the sequence in language 5]; Sequence in language 6: [the sequence in language 6]". The sequence you need to translate from language 1 is: C B E F E B D E C B C A H E F B C A D F G B D G H E D E.<|eot\_id|><|start\_header\_id|>assistant<|end\_header\_id|>"\\\\
\textbf{LABEL:}\\ "<|begin\_of\_text|>The translation result is: Sequence in language 1: C B E F E B D E C B C A H E F B C A D F G B D G H E D E; Sequence in language 2: K I M L I P K P O I L J L M O I J I J O I P L N P O K P * * * * * * * * * * * *; Sequence in language 3: X W X R W R S S W V Q R U Q Q T Q T Q U X U R Q Q W W R * * * * * * * * * * * *; Sequence in language 4: d Y a c f a Y b Z f f c b c Y Y Y Y f f Z Y b c e Y f Z * * * * * * * * * * * *; Sequence in language 5: l l k m k j n h k n l n h m m g h k i i h i j h h k g h * * * * * * * * * * * *; Sequence in language 6: q o v t t u t o s u s s s o p p r o q s o q r q p s t p;<|eot\_id|>"
},

==> files/Appendix/experiment_config/samples/internalized_cot.tex <==
\texttt{\scriptsize
\textbf{INPUT:}\\ "<|begin\_of\_text|> <|begin\_of\_text|> <|begin\_of\_text|> <|start\_header\_id|> user <|end\_header\_id|>\\\\You are performing a special translation task called language\_task\_2. The subset of dictionaries used are as follows:\\Dictionary used from language 1 to language 2:\\ D A -> N J; A D -> J I; B C -> O I; C C -> N N; H E -> P K; F E -> M L; G H -> L N; E G -> P J; A F -> K M; E C -> K P; B E -> K I; F D -> M N; E D -> P O; B A -> P L; B D -> I P; D G -> I I; D H -> I O; E F -> L M; H B -> J K; E A -> K J; A H -> L J; G C -> I K; F B -> P I; F G -> J O;\\Dictionary used from language 2 to language 3:\\ L P -> V X; M K -> R W; L I -> X R; N O -> R R; M O -> U Q; I L -> W V; O K -> Q W; P M -> R U; J I -> V S; I M -> X W; O I -> Q U; N P -> R Q; I N -> Q X; N L -> R S; I J -> Q T; N J -> S T; L O -> U V; P J -> T X; J L -> Q R; P K -> W R; N M -> S U; M I -> Q S; P O -> S S; K K -> U U; P L -> X U;\\Dictionary used from language 3 to language 4:\\ X U -> Y d; R W -> a c; T Q -> Y Y; U R -> Z Y; T X -> e d; W W -> e Y; U X -> f f; X R -> b Y; Q Q -> b c; S S -> c c; V U -> Z d; R S -> f a; V W -> Y e; R U -> f c; U S -> c a; U W -> c f; W X -> d Y; R Q -> c Z; V Q -> Z f; W S -> b d; V R -> a a; R X -> f Z; U Q -> d c; Q V -> d Z; S W -> Y b;\\Dictionary used from language 4 to language 5:\\ c a -> m j; b Y -> n k; c f -> k m; c b -> l n; Z d -> g h; d c -> n g; b f -> i k; f Z -> i i; Z Y -> g l; Y a -> l l; b e -> l i; Y Y -> m g; d Z -> g g; d e -> k l; f c -> j g; f f -> k n; b Z -> n h; e a -> i m; c e -> j h; Y d -> i h; Y b -> h i; Y f -> h k; a Y -> k j; a a -> m k; c Y -> h m;\\Dictionary used from language 5 to language 6:\\ k g -> p s; h h -> r q; j m -> o o; i h -> q s; l m -> p o; i j -> o q; l j -> q u; k m -> v u; g h -> p p; g n -> v p; n h -> s s; m m -> s o; m k -> v t; m i -> u t; h k -> t o; n k -> r u; j n -> t u; g l -> t s; j g -> v v; h g -> u s; n l -> s u; l k -> q o; h l -> t p; i i -> p q; k i -> r o; l h -> u p;\\ Now please perform language\_task\_2 translation from the following sequence in language 1 to language 6. Do not use code! You must only reponse in the form: "Sequence in language 1: [the sequence in language 1]; Sequence in language 2: [the sequence in language 2]; Sequence in language 3: [the sequence in language 3]; Sequence in language 4: [the sequence in language 4]; Sequence in language 5: [the sequence in language 5]; Sequence in language 6: [the sequence in language 6]". The sequence you need to translate from language 1 is: C B E F E B D E C B C A H E F B C A D F G B D G H E D E.<|eot\_id|><|start\_header\_id|>assistant<|end\_header\_id|>"\\\\
\textbf{LABEL:}\\ "<|begin\_of\_text|>The translation result is: Sequence in language 1: C B E F E B D E C B C A H E F B C A D F G B D G H E D E; Sequence in language 2: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 3: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 4: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 5: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 6: q o v t t u t o s u s s s o p p r o q s o q r q p s t p;<|eot\_id|>"
},

==> files/Appendix/experiment_config/samples/masked.tex <==
\texttt{\scriptsize
\textbf{INPUT:}\\ "<|begin\_of\_text|> <|begin\_of\_text|> <|begin\_of\_text|> <|start\_header\_id|> user <|end\_header\_id|>\\\\You are performing a special translation task called language\_task\_2. The subset of dictionaries used are as follows:\\Dictionary used from language 1 to language 2: ;\\Dictionary used from language 2 to language 3: ;\\Dictionary used from language 3 to language 4: ;\\Dictionary used from language 4 to language 5: ;\\Dictionary used from language 5 to language 6:;\\ Now please perform language\_task\_2 translation from the following sequence in language 1 to language 6. Do not use code! You must only reponse in the form: "Sequence in language 1: [the sequence in language 1]; Sequence in language 2: [the sequence in language 2]; Sequence in language 3: [the sequence in language 3]; Sequence in language 4: [the sequence in language 4]; Sequence in language 5: [the sequence in language 5]; Sequence in language 6: [the sequence in language 6]". The sequence you need to translate from language 1 is: C B E F E B D E C B C A H E F B C A D F G B D G H E D E.<|eot\_id|><|start\_header\_id|>assistant<|end\_header\_id|>"\\\\
\textbf{LABEL:}\\ "<|begin\_of\_text|>The translation result is: Sequence in language 1: C B E F E B D E C B C A H E F B C A D F G B D G H E D E; Sequence in language 2: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 3: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 4: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 5: <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T> <T>; Sequence in language 6: q o v t t u t o s u s s s o p p r o q s o q r q p s t p;<|eot\_id|>"
},
